TimeXer: Empowering Transformers for Time Series Forecasting with Exogenous Variables

Deep models have demonstrated remarkable performance in time series forecasting. However, due to the partially-observed nature of real-world applications, solely focusing on the target of interest, so-called endogenous variables, is usually insufficient to guarantee accurate forecasting. Notably, a system is often recorded into multiple variables, where the exogenous variables can provide valuable external information for endogenous variables. Thus, unlike well-established multivariate or univariate forecasting paradigms that either treat all the variables equally or ignore exogenous information, this paper focuses on a more practical setting: time series forecasting with exogenous variables. We propose a novel approach, TimeXer, to ingest external information to enhance the forecasting of endogenous variables. With deftly designed embedding layers, TimeXer empowers the canonical Transformer with the ability to reconcile endogenous and exogenous information, where patch-wise self-attention and variate-wise cross-attention are used simultaneously. Moreover, global endogenous tokens are learned to effectively bridge the causal information underlying exogenous series into endogenous temporal patches. Experimentally, TimeXer achieves consistent state-of-the-art performance on twelve real-world forecasting benchmarks and exhibits notable generality and scalability. Code is available at this repository: https://github.com/thuml/TimeXer.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule[1.2pt]  
\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.25}{Models}}}   & \multicolumn{2}{c}{\scalebox{1.25}{TimeXer}} & \multicolumn{2}{c}{\scalebox{1.25}{iTrans.}} & \multicolumn{2}{c}{\scalebox{1.25}{RLinear}} & \multicolumn{2}{c}{\scalebox{1.25}{PatchTST}} & \multicolumn{2}{c}{\scalebox{1.25}{Cross.}} & \multicolumn{2}{c}{\scalebox{1.25}{TiDE}} & \multicolumn{2}{c}{\scalebox{1.25}{TimesNet}} & \multicolumn{2}{c}{\scalebox{1.25}{DLinear}} & \multicolumn{2}{c}{\scalebox{1.25}{SCINet}} & \multicolumn{2}{c}{\scalebox{1.25}{Stationary}} & \multicolumn{2}{c}{\scalebox{1.25}{Auto.}}  \\ 
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}
\multicolumn{2}{c}{\scalebox{1.25}{Metric}}   & \scalebox{1.25}{MSE} & \scalebox{1.25}{MAE} & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE}   & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE}    & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE} & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE} & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE}  & \scalebox{1.25}{MSE} & \scalebox{1.25}{MAE}      & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE}  & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE} & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE}     & \scalebox{1.25}{MSE} & \scalebox{1.25}{MAE}            \\ 
\toprule[1.2pt]
\multirow{5}{*}{\scalebox{1.25}{\rotatebox{90}{ECL}}}     & \scalebox{1.25}{96} & \scalebox{1.25}{\textbf{0.261}} & \scalebox{1.25}{0.366} & 
\scalebox{1.25}{0.299} & \scalebox{1.25}{0.403} & 
\scalebox{1.25}{0.433} & \scalebox{1.25}{0.480} & 
\scalebox{1.25}{0.339} & \scalebox{1.25}{0.412} & 
\scalebox{1.25}{{0.265}} & \scalebox{1.25}{\textbf{0.364}} & \scalebox{1.25}{0.405} & \scalebox{1.25}{0.459} & \scalebox{1.25}{0.342} & \scalebox{1.25}{0.437} & \scalebox{1.25}{0.387} & \scalebox{1.25}{0.451} & \scalebox{1.25}{0.390} & \scalebox{1.25}{0.462} & \scalebox{1.25}{0.298} & \scalebox{1.25}{0.407} & \scalebox{1.25}{0.432} & \scalebox{1.25}{0.502} \\
& \scalebox{1.25}{192} & \scalebox{1.25}{0.316} & \scalebox{1.25}{0.397} 
&  \scalebox{1.25}{0.321} & \scalebox{1.25}{0.413} 
& \scalebox{1.25}{0.407} & \scalebox{1.25}{0.461} 
& \scalebox{1.25}{0.361} & \scalebox{1.25}{0.425} 
& \scalebox{1.25}{\textbf{0.313}} & \scalebox{1.25}{\textbf{0.390}} & \scalebox{1.25}{0.383} & \scalebox{1.25}{0.442} & \scalebox{1.25}{0.384} & \scalebox{1.25}{0.461} & \scalebox{1.25}{0.365} & \scalebox{1.25}{0.436} & \scalebox{1.25}{0.375} & \scalebox{1.25}{0.456} & \scalebox{1.25}{0.340} & \scalebox{1.25}{0.433} & \scalebox{1.25}{ 0.492} & \scalebox{1.25}{ 0.492}                 \\
& \scalebox{1.25}{336} & \scalebox{1.25}{\textbf{0.367}} & \scalebox{1.25}{\textbf{0.429}}  & 
\scalebox{1.25}{0.379} & \scalebox{1.25}{0.446} & 
\scalebox{1.25}{0.440} & \scalebox{1.25}{0.481} & 
\scalebox{1.25}{0.393} & \scalebox{1.25}{0.440} & 
\scalebox{1.25}{0.380} & \scalebox{1.25}{0.431} & \scalebox{1.25}{0.418} & \scalebox{1.25}{0.464} & \scalebox{1.25}{0.439} & \scalebox{1.25}{0.493} & \scalebox{1.25}{0.391} & \scalebox{1.25}{0.453} & \scalebox{1.25}{0.468} & \scalebox{1.25}{0.519}            & \scalebox{1.25}{0.405} & \scalebox{1.25}{0.471}                & \scalebox{1.25}{0.508} & \scalebox{1.25}{0.548}                 \\
& \scalebox{1.25}{720} & \scalebox{1.25}{\textbf{0.365}} & \scalebox{1.25}{\textbf{0.439}}                & \scalebox{1.25}{0.461} & \scalebox{1.25}{0.504}                  & \scalebox{1.25}{0.495} & \scalebox{1.25}{0.523}            & 
\scalebox{1.25}{0.482} & \scalebox{1.25}{0.507}             & \scalebox{1.25}{0.418} & \scalebox{1.25}{0.463}                 & \scalebox{1.25}{0.471} & \scalebox{1.25}{0.507}          & \scalebox{1.25}{0.473} & \scalebox{1.25}{0.514}              & \scalebox{1.25}{0.428} & \scalebox{1.25}{0.487}             & \scalebox{1.25}{0.477} & \scalebox{1.25}{0.524}            & \scalebox{1.25}{0.444} & \scalebox{1.25}{0.489}               & \scalebox{1.25}{0.547} & \scalebox{1.25}{0.569}      
\\ \cmidrule(lr){2-24}
& \scalebox{1.25}{AVG} & \scalebox{1.25}{\textbf{0.327}} & \scalebox{1.25}{\textbf{0.408}}                & \scalebox{1.25}{0.365} & \scalebox{1.25}{0.442}                  & \scalebox{1.25}{0.444} & \scalebox{1.25}{0.486}             & 
\scalebox{1.25}{0.394} & \scalebox{1.25}{0.446}              & \scalebox{1.25}{0.344} & \scalebox{1.25}{{0.412}}                 & \scalebox{1.25}{0.419} & \scalebox{1.25}{0.468}          & \scalebox{1.25}{0.410} & \scalebox{1.25}{0.476}              & \scalebox{1.25}{0.393} & \scalebox{1.25}{0.457}             & \scalebox{1.25}{0.427} & \scalebox{1.25}{0.490}            & \scalebox{1.25}{0.372} & \scalebox{1.25}{0.450}                & \scalebox{1.25}{0.495} & \scalebox{1.25}{0.528}                 
\\ \midrule
\multirow{5}{*}{\scalebox{1.25}{\rotatebox{90}{Weather}}} & \scalebox{1.25}{96}  & \scalebox{1.25}{0.001} & \scalebox{1.25}{0.027} & \scalebox{1.25}{0.001} & \scalebox{1.25}{0.026}                  & \scalebox{1.25}{\textbf{0.001}} & \scalebox{1.25}{\textbf{0.025}}             & 
\scalebox{1.25}{0.001} & \scalebox{1.25}{0.027}              & \scalebox{1.25}{0.004} & \scalebox{1.25}{0.048}                 & \scalebox{1.25}{\textbf{0.001}} & \scalebox{1.25}{\textbf{0.025}}          & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.029}              & \scalebox{1.25}{0.006} & \scalebox{1.25}{0.062}             & \scalebox{1.25}{0.006} & \scalebox{1.25}{0.064}            & \scalebox{1.25}{0.001} & \scalebox{1.25}{0.028}                & \scalebox{1.25}{0.007} & \scalebox{1.25}{0.066}                 \\
& \scalebox{1.25}{192} & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.030} & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.029}        & \scalebox{1.25}{\textbf{0.001}} & \scalebox{1.25}{\textbf{0.028}}             & 
\scalebox{1.25}{0.002} & \scalebox{1.25}{0.030}        &
\scalebox{1.25}{0.005} & \scalebox{1.25}{0.053}                 & \scalebox{1.25}{\textbf{0.001}} & \scalebox{1.25}{\textbf{0.028}}          & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.031}              & \scalebox{1.25}{0.006} & \scalebox{1.25}{0.066}             & \scalebox{1.25}{0.007} & \scalebox{1.25}{0.071}            & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.030}                & \scalebox{1.25}{0.007} & \scalebox{1.25}{0.061}                 \\
& \scalebox{1.25}{336} & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.031} & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.031}           & \scalebox{1.25}{\textbf{0.002}} & \scalebox{1.25}{\textbf{0.029}}             & 
\scalebox{1.25}{0.002} & \scalebox{1.25}{0.032}              & \scalebox{1.25}{0.004} & \scalebox{1.25}{0.051}                 & \scalebox{1.25}{\textbf{0.002}} & \scalebox{1.25}{\textbf{0.029}}          & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.031}              & \scalebox{1.25}{0.006} & \scalebox{1.25}{0.068}             & \scalebox{1.25}{0.008} & \scalebox{1.25}{0.072}            & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.030}                & \scalebox{1.25}{0.007} & \scalebox{1.25}{0.062}                 \\
& \scalebox{1.25}{720} & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.036} & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.036}                  & \scalebox{1.25}{\textbf{0.002}} & \scalebox{1.25}{\textbf{0.033}}             & 
\scalebox{1.25}{0.002} & \scalebox{1.25}{0.036}          & \scalebox{1.25}{0.007} & \scalebox{1.25}{0.067}                 & \scalebox{1.25}{\textbf{0.002}} & \scalebox{1.25}{\textbf{0.033}}          & \scalebox{1.25}{0.381} & \scalebox{1.25}{0.368}              & \scalebox{1.25}{0.007} & \scalebox{1.25}{0.070}             & \scalebox{1.25}{0.008} & \scalebox{1.25}{0.074}            & \scalebox{1.25}{\textbf{0.002}} & \scalebox{1.25}{\textbf{0.033}}                & \scalebox{1.25}{0.005} & \scalebox{1.25}{0.053}        
\\ \cmidrule(lr){2-24}
& \scalebox{1.25}{AVG} & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.031} & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.031}           & \scalebox{1.25}{\textbf{0.002}} & \scalebox{1.25}{\textbf{0.029}}             & 
\scalebox{1.25}{0.002} & \scalebox{1.25}{0.031}              & \scalebox{1.25}{0.005} & \scalebox{1.25}{0.055}                 & \scalebox{1.25}{\textbf{0.002}} & \scalebox{1.25}{\textbf{0.029}}          & \scalebox{1.25}{0.097} & \scalebox{1.25}{0.115}              & \scalebox{1.25}{0.006} & \scalebox{1.25}{0.066}             & \scalebox{1.25}{0.007} & \scalebox{1.25}{0.071}            & \scalebox{1.25}{0.002} & \scalebox{1.25}{0.031}                & \scalebox{1.25}{0.006} & \scalebox{1.25}{0.060}                
\\ \midrule
\multirow{5}{*}{\scalebox{1.25}{\rotatebox{90}{ETTh1}}} & \scalebox{1.25}{96}  & \scalebox{1.25}{{0.057}} & \scalebox{1.25}{0.181}       & \scalebox{1.25}{0.057} & \scalebox{1.25}{0.183}      & \scalebox{1.25}{0.059} & \scalebox{1.25}{0.185}             & 
\scalebox{1.25}{\textbf{0.055}} & \scalebox{1.25}{\textbf{0.178}}     & \scalebox{1.25}{0.133} & \scalebox{1.25}{0.297}                 & \scalebox{1.25}{0.059} & \scalebox{1.25}{0.184}          & \scalebox{1.25}{0.059} & \scalebox{1.25}{0.188}              & \scalebox{1.25}{0.065} & \scalebox{1.25}{0.188}             & \scalebox{1.25}{0.343} & \scalebox{1.25}{0.502}            & \scalebox{1.25}{0.072} & \scalebox{1.25}{0.204}                & \scalebox{1.25}{0.119} & \scalebox{1.25}{0.263}                 \\
& \scalebox{1.25}{192} & \scalebox{1.25}{\textbf{0.071}}    & \scalebox{1.25}{\textbf{0.204}}    & \scalebox{1.25}{0.074} & \scalebox{1.25}{0.209}       & \scalebox{1.25}{0.078} & \scalebox{1.25}{0.214}             & 
\scalebox{1.25}{{0.072}} & \scalebox{1.25}{{0.206}}              & \scalebox{1.25}{0.232} & \scalebox{1.25}{0.409}                 & \scalebox{1.25}{0.078} & \scalebox{1.25}{0.214}          & \scalebox{1.25}{0.080} & \scalebox{1.25}{0.217}              & \scalebox{1.25}{0.088} & \scalebox{1.25}{0.222}             & \scalebox{1.25}{0.393} & \scalebox{1.25}{0.533}            & \scalebox{1.25}{0.095} & \scalebox{1.25}{0.238}                & \scalebox{1.25}{0.132} & \scalebox{1.25}{0.286}                 \\
& \scalebox{1.25}{336} & \scalebox{1.25}{\textbf{0.080}} & \scalebox{1.25}{\textbf{0.223}} & \scalebox{1.25}{0.084} & \scalebox{1.25}{{0.223}}         & \scalebox{1.25}{0.093} & \scalebox{1.25}{0.240}             &
\scalebox{1.25}{0.087} & \scalebox{1.25}{0.231}              & \scalebox{1.25}{0.244} & \scalebox{1.25}{0.423}                 & \scalebox{1.25}{0.093} & \scalebox{1.25}{0.240}          & \scalebox{1.25}{{0.083}} & \scalebox{1.25}{0.224}              & \scalebox{1.25}{0.110} & \scalebox{1.25}{0.257}             & \scalebox{1.25}{0.406} & \scalebox{1.25}{0.537}            & \scalebox{1.25}{0.110} & \scalebox{1.25}{0.261}                & \scalebox{1.25}{0.126} & \scalebox{1.25}{0.278}                 \\
& \scalebox{1.25}{720} & \scalebox{1.25}{\textbf{0.084}} & \scalebox{1.25}{\textbf{0.229}} 
& \scalebox{1.25}{\textbf{0.084}} & \scalebox{1.25}{\textbf{0.229}}          & \scalebox{1.25}{0.106} & \scalebox{1.25}{0.256}             &
\scalebox{1.25}{0.098} & \scalebox{1.25}{0.247}              & \scalebox{1.25}{0.530} & \scalebox{1.25}{0.660}                 & \scalebox{1.25}{0.104} & \scalebox{1.25}{0.255}          & \scalebox{1.25}{0.083} & \scalebox{1.25}{0.231}              & \scalebox{1.25}{0.202} & \scalebox{1.25}{0.371}             & \scalebox{1.25}{0.604} & \scalebox{1.25}{0.690}            & \scalebox{1.25}{0.164} & \scalebox{1.25}{0.321}                & \scalebox{1.25}{0.143} & \scalebox{1.25}{0.299}      
\\ \cmidrule(lr){2-24}
& \scalebox{1.25}{AVG} & \scalebox{1.25}{\textbf{0.073}} & \scalebox{1.25}{\textbf{0.209}}               & \scalebox{1.25}{0.075} & \scalebox{1.25}{0.211}                  & \scalebox{1.25}{0.084} & \scalebox{1.25}{0.224}             &
\scalebox{1.25}{0.078} & \scalebox{1.25}{0.215}              &\scalebox{1.25}{0.285} & \scalebox{1.25}{0.447}                 & \scalebox{1.25}{0.083} & \scalebox{1.25}{0.223}          & \scalebox{1.25}{0.076} & \scalebox{1.25}{0.215}              & \scalebox{1.25}{0.116} & \scalebox{1.25}{0.259}             & \scalebox{1.25}{0.437} & \scalebox{1.25}{0.565}            & \scalebox{1.25}{0.110} & \scalebox{1.25}{0.256}                & \scalebox{1.25}{0.130} & \scalebox{1.25}{0.282}        
\\ \midrule
\multirow{5}{*}{\scalebox{1.25}{\rotatebox{90}{ETTh2}}}   & \scalebox{1.25}{96}  & \scalebox{1.25}{\textbf{0.132}}    & \scalebox{1.25}{\textbf{0.280}}               & \scalebox{1.25}{0.137} & \scalebox{1.25}{0.287}                  & \scalebox{1.25}{0.136} & \scalebox{1.25}{0.286}              & \scalebox{1.25}{0.136} & \scalebox{1.25}{0.285}             & \scalebox{1.25}{0.261} & \scalebox{1.25}{0.413}                 & \scalebox{1.25}{0.136} & \scalebox{1.25}{0.285}          & \scalebox{1.25}{0.159} & \scalebox{1.25}{0.310}              & \scalebox{1.25}{0.135} & \scalebox{1.25}{0.282}             & \scalebox{1.25}{0.763} & \scalebox{1.25}{0.767}            & \scalebox{1.25}{0.186} & \scalebox{1.25}{0.333}                & \scalebox{1.25}{0.184} & \scalebox{1.25}{0.335}                 \\
& \scalebox{1.25}{192} & \scalebox{1.25}{\textbf{0.181}}    & \scalebox{1.25}{\textbf{0.333}}               & \scalebox{1.25}{0.187} & \scalebox{1.25}{0.341}                  & \scalebox{1.25}{0.187} & \scalebox{1.25}{0.339}             &
\scalebox{1.25}{0.185} & \scalebox{1.25}{0.337}              & 
\scalebox{1.25}{1.240} & \scalebox{1.25}{1.028}                 & \scalebox{1.25}{0.187} & \scalebox{1.25}{0.339}          & \scalebox{1.25}{0.196} & \scalebox{1.25}{0.351}              & \scalebox{1.25}{0.188} & \scalebox{1.25}{0.335}             & \scalebox{1.25}{1.080} & \scalebox{1.25}{0.929}            & \scalebox{1.25}{0.226} & \scalebox{1.25}{0.375}                & \scalebox{1.25}{0.214} & \scalebox{1.25}{0.364}                 \\
& \scalebox{1.25}{336} & \scalebox{1.25}{0.223}    & \scalebox{1.25}{{0.377}}               & \scalebox{1.25}{0.221} & \scalebox{1.25}{0.376}            & \scalebox{1.25}{0.231} & \scalebox{1.25}{0.384}             & 
\scalebox{1.25}{\textbf{0.217}} & \scalebox{1.25}{\textbf{0.373}}              & 
\scalebox{1.25}{0.974} & \scalebox{1.25}{0.874}                 & \scalebox{1.25}{0.231} & \scalebox{1.25}{0.384}          & \scalebox{1.25}{0.232} & \scalebox{1.25}{0.385}              & \scalebox{1.25}{0.238} & \scalebox{1.25}{0.385}             & \scalebox{1.25}{1.159} & \scalebox{1.25}{0.960}            & \scalebox{1.25}{0.302} & \scalebox{1.25}{0.443}                & \scalebox{1.25}{0.269} & \scalebox{1.25}{0.405}                 \\
& \scalebox{1.25}{720} & \scalebox{1.25}{\textbf{0.220}}    & \scalebox{1.25}{\textbf{0.376}}               & \scalebox{1.25}{0.253} & \scalebox{1.25}{0.403}                  & \scalebox{1.25}{0.267} & \scalebox{1.25}{0.417}             &
\scalebox{1.25}{{0.229}} & \scalebox{1.25}{{0.384}}              & 
\scalebox{1.25}{1.633} & \scalebox{1.25}{1.177}                 & \scalebox{1.25}{0.267} & \scalebox{1.25}{0.417}          & \scalebox{1.25}{0.254} & \scalebox{1.25}{0.403}              & \scalebox{1.25}{0.336} & \scalebox{1.25}{0.475}             & \scalebox{1.25}{1.615} & \scalebox{1.25}{1.163}            & \scalebox{1.25}{0.335} & \scalebox{1.25}{0.471}                & \scalebox{1.25}{0.303} & \scalebox{1.25}{0.440}   
\\ \cmidrule(lr){2-24}
& \scalebox{1.25}{AVG} & \scalebox{1.25}{\textbf{0.189}}    & \scalebox{1.25}{\textbf{0.342}}               & \scalebox{1.25}{0.199} & \scalebox{1.25}{0.352}                  & \scalebox{1.25}{0.205} & \scalebox{1.25}{0.356}             &
\scalebox{1.25}{{0.192}} & \scalebox{1.25}{0.345}              & 
\scalebox{1.25}{1.027} & \scalebox{1.25}{0.873}                 & \scalebox{1.25}{0.205} & \scalebox{1.25}{0.356}          & \scalebox{1.25}{0.210} & \scalebox{1.25}{0.362}              & \scalebox{1.25}{0.224} & \scalebox{1.25}{0.369}             & \scalebox{1.25}{1.155} & \scalebox{1.25}{0.955}            & \scalebox{1.25}{0.262} & \scalebox{1.25}{0.405}                & \scalebox{1.25}{0.242} & \scalebox{1.25}{0.386}         
\\ \midrule
\multirow{5}{*}{\scalebox{1.25}{\rotatebox{90}{ETTm1}}}   & \scalebox{1.25}{96}  & \scalebox{1.25}{\textbf{0.028}}    & \scalebox{1.25}{\textbf{0.125}}               & \scalebox{1.25}{0.029} & \scalebox{1.25}{0.128}                  & \scalebox{1.25}{0.030} & \scalebox{1.25}{0.129}             &
\scalebox{1.25}{0.029} & \scalebox{1.25}{0.126}              & 
\scalebox{1.25}{0.171} & \scalebox{1.25}{0.355}                 & \scalebox{1.25}{0.030} & \scalebox{1.25}{0.129}          & \scalebox{1.25}{0.029} & \scalebox{1.25}{0.128}              & \scalebox{1.25}{0.034} & \scalebox{1.25}{0.135}             & \scalebox{1.25}{0.050} & \scalebox{1.25}{0.173}            & \scalebox{1.25}{0.034} & \scalebox{1.25}{0.138}                & \scalebox{1.25}{0.097} & \scalebox{1.25}{0.251}                 \\
& \scalebox{1.25}{192} & \scalebox{1.25}{\textbf{0.043}}    & \scalebox{1.25}{\textbf{0.158}}               & \scalebox{1.25}{0.045} & \scalebox{1.25}{0.163}            & \scalebox{1.25}{0.044} & \scalebox{1.25}{0.160}             &
\scalebox{1.25}{0.045} & \scalebox{1.25}{0.160}              & 
\scalebox{1.25}{0.293} & \scalebox{1.25}{0.474}                 & \scalebox{1.25}{0.044} & \scalebox{1.25}{0.160}          & \scalebox{1.25}{0.044} & \scalebox{1.25}{0.160}              & \scalebox{1.25}{0.055} & \scalebox{1.25}{0.173}             & \scalebox{1.25}{0.083} & \scalebox{1.25}{0.227}            & \scalebox{1.25}{0.060} & \scalebox{1.25}{0.182}                & \scalebox{1.25}{0.062} & \scalebox{1.25}{0.197}                 \\
& \scalebox{1.25}{336} & \scalebox{1.25}{{0.058}}    & \scalebox{1.25}{{0.185}}               & \scalebox{1.25}{0.060} & \scalebox{1.25}{0.190}          & \scalebox{1.25}{\textbf{0.057}} & \scalebox{1.25}{\textbf{0.184}}             & 
\scalebox{1.25}{0.058} & \scalebox{1.25}{\textbf{0.184}}              & 
\scalebox{1.25}{0.330} & \scalebox{1.25}{0.503}                 & \scalebox{1.25}{\textbf{0.057}} & \scalebox{1.25}{\textbf{0.184}}          & \scalebox{1.25}{0.061} & \scalebox{1.25}{0.190}              & \scalebox{1.25}{0.078} & \scalebox{1.25}{0.210}             & \scalebox{1.25}{0.110} & \scalebox{1.25}{0.261}            & \scalebox{1.25}{0.087} & \scalebox{1.25}{0.222}                & \scalebox{1.25}{0.083} & \scalebox{1.25}{0.230}                 \\
& \scalebox{1.25}{720} & \scalebox{1.25}{\textbf{0.079}}    & \scalebox{1.25}{\textbf{0.217}}             & \scalebox{1.25}{\textbf{0.079}} & \scalebox{1.25}{0.218}             & \scalebox{1.25}{0.080} & \scalebox{1.25}{\textbf{0.217}}             &
\scalebox{1.25}{0.082} & \scalebox{1.25}{0.221}              & 
\scalebox{1.25}{0.852} & \scalebox{1.25}{0.861}                 & \scalebox{1.25}{0.080} & \scalebox{1.25}{\textbf{0.217}}          & \scalebox{1.25}{0.083} & \scalebox{1.25}{0.223}              & \scalebox{1.25}{0.098} & \scalebox{1.25}{0.234}             & \scalebox{1.25}{0.152} & \scalebox{1.25}{0.305}            & \scalebox{1.25}{0.127} & \scalebox{1.25}{0.275}                & \scalebox{1.25}{0.100} & \scalebox{1.25}{0.245}    
\\ \cmidrule(lr){2-24}
& \scalebox{1.25}{AVG} & \scalebox{1.25}{\textbf{0.052}}    & \scalebox{1.25}{\textbf{0.171}}               & \scalebox{1.25}{0.053} & \scalebox{1.25}{0.175}                  & \scalebox{1.25}{0.053} & \scalebox{1.25}{0.173}             &
\scalebox{1.25}{0.053} & \scalebox{1.25}{0.173}              & 
\scalebox{1.25}{0.411} & \scalebox{1.25}{0.548}                 & \scalebox{1.25}{0.053} & \scalebox{1.25}{0.173}          & \scalebox{1.25}{0.054} & \scalebox{1.25}{0.175}              & \scalebox{1.25}{0.066} & \scalebox{1.25}{0.188}             & \scalebox{1.25}{0.098} & \scalebox{1.25}{0.241}            & \scalebox{1.25}{0.077} & \scalebox{1.25}{0.204}                & \scalebox{1.25}{0.085} & \scalebox{1.25}{0.230}       
\\ \midrule
\multirow{5}{*}{\scalebox{1.25}{\rotatebox{90}{ETTm2}}}   & \scalebox{1.25}{96} & \scalebox{1.25}{\textbf{0.067}}    & \scalebox{1.25}{\textbf{0.188}}               & \scalebox{1.25}{0.071} & \scalebox{1.25}{0.194}                  & \scalebox{1.25}{0.074} & \scalebox{1.25}{0.199}             &
\scalebox{1.25}{0.068} & \scalebox{1.25}{0.188}              & \scalebox{1.25}{0.149} & \scalebox{1.25}{0.309}                 & \scalebox{1.25}{0.073} & \scalebox{1.25}{0.199}          & \scalebox{1.25}{0.073} & \scalebox{1.25}{0.200}              & \scalebox{1.25}{0.072} & \scalebox{1.25}{0.195}             & \scalebox{1.25}{0.253} & \scalebox{1.25}{0.427}            & \scalebox{1.25}{0.098} & \scalebox{1.25}{0.229}                & \scalebox{1.25}{0.133} & \scalebox{1.25}{0.282}                 \\
& \scalebox{1.25}{192} & \scalebox{1.25}{{0.101}}    & \scalebox{1.25}{\textbf{0.236}}               & \scalebox{1.25}{0.108} & \scalebox{1.25}{0.247}          & \scalebox{1.25}{0.104} & \scalebox{1.25}{0.241}             &
\scalebox{1.25}{\textbf{0.100}} & \scalebox{1.25}{\textbf{0.236}}              & 
\scalebox{1.25}{0.686} & \scalebox{1.25}{0.740}                 & \scalebox{1.25}{0.104} & \scalebox{1.25}{0.241}          & \scalebox{1.25}{0.106} & \scalebox{1.25}{0.247}              & \scalebox{1.25}{0.105} & \scalebox{1.25}{0.240}             & \scalebox{1.25}{0.592} & \scalebox{1.25}{0.677}            & \scalebox{1.25}{0.161} & \scalebox{1.25}{0.302}                & \scalebox{1.25}{0.143} & \scalebox{1.25}{0.294}                 \\
& \scalebox{1.25}{336} & \scalebox{1.25}{{0.130}} & \scalebox{1.25}{{0.275}} & \scalebox{1.25}{0.140} & \scalebox{1.25}{0.288}               & \scalebox{1.25}{0.131} & \scalebox{1.25}{0.276}             &
\scalebox{1.25}{\textbf{0.128}} & \scalebox{1.25}{\textbf{0.271}}          & 
\scalebox{1.25}{0.546} & \scalebox{1.25}{0.602}                 & \scalebox{1.25}{0.131} & \scalebox{1.25}{0.276}          & \scalebox{1.25}{0.150} & \scalebox{1.25}{0.296}              & \scalebox{1.25}{0.136} & \scalebox{1.25}{0.280}             & \scalebox{1.25}{0.777} & \scalebox{1.25}{0.790}            & \scalebox{1.25}{0.243} & \scalebox{1.25}{0.362}                & \scalebox{1.25}{0.156} & \scalebox{1.25}{0.308}                 \\
& \scalebox{1.25}{720} & \scalebox{1.25}{{0.182}} & \scalebox{1.25}{0.332} & \scalebox{1.25}{0.188} & \scalebox{1.25}{0.340}             & \scalebox{1.25}{\textbf{0.180}} & \scalebox{1.25}{\textbf{0.329}}             &
\scalebox{1.25}{0.185} & \scalebox{1.25}{0.335}              & 
\scalebox{1.25}{2.524} & \scalebox{1.25}{1.424}                 & \scalebox{1.25}{\textbf{0.180}} & \scalebox{1.25}{\textbf{0.329}}          & \scalebox{1.25}{0.186} & \scalebox{1.25}{0.338}              & \scalebox{1.25}{0.191} & \scalebox{1.25}{0.335}             & \scalebox{1.25}{1.117} & \scalebox{1.25}{0.960}            & \scalebox{1.25}{0.326} & \scalebox{1.25}{0.441}                & \scalebox{1.25}{0.184} & \scalebox{1.25}{0.333}   
\\ \cmidrule(lr){2-24}
& \scalebox{1.25}{AVG} & \scalebox{1.25}{\textbf{0.120}}    & \scalebox{1.25}{\textbf{0.258}}                & \scalebox{1.25}{0.127} & \scalebox{1.25}{0.267}            & \scalebox{1.25}{0.122} & \scalebox{1.25}{0.261}             &
\scalebox{1.25}{\textbf{0.120}} & \scalebox{1.25}{0.258}              & 
\scalebox{1.25}{0.976} & \scalebox{1.25}{0.769}                 & \scalebox{1.25}{0.122} & \scalebox{1.25}{0.261}          & \scalebox{1.25}{0.129} & \scalebox{1.25}{0.271}              & \scalebox{1.25}{0.126} & \scalebox{1.25}{0.263}             & \scalebox{1.25}{0.685} & \scalebox{1.25}{0.713}            & \scalebox{1.25}{0.207} & \scalebox{1.25}{0.333}                & \scalebox{1.25}{0.154} & \scalebox{1.25}{0.305}        
\\ \midrule
\multirow{5}{*}{\scalebox{1.25}{\rotatebox{90}{Traffic}}} & \scalebox{1.25}{96}  & \scalebox{1.25}{\textbf{0.151}}    & \scalebox{1.25}{\textbf{0.224}}               & \scalebox{1.25}{0.156} & \scalebox{1.25}{0.236}                  & \scalebox{1.25}{0.350} & \scalebox{1.25}{0.431}             & 
\scalebox{1.25}{0.176} & \scalebox{1.25}{0.253}              & 
\scalebox{1.25}{0.154} & \scalebox{1.25}{0.230}                 & \scalebox{1.25}{0.350} & \scalebox{1.25}{0.430}          & \scalebox{1.25}{0.154} & \scalebox{1.25}{0.249}              & \scalebox{1.25}{0.268} & \scalebox{1.25}{0.351}             & \scalebox{1.25}{0.371} & \scalebox{1.25}{0.448}            & \scalebox{1.25}{0.214} & \scalebox{1.25}{0.323}                & \scalebox{1.25}{0.290} & \scalebox{1.25}{0.290}                 \\
& \scalebox{1.25}{192} & \scalebox{1.25}{\textbf{0.152}}    & \scalebox{1.25}{\textbf{0.229}}                & \scalebox{1.25}{0.156} & \scalebox{1.25}{0.237}                  & \scalebox{1.25}{0.314} & \scalebox{1.25}{0.404}             & 
\scalebox{1.25}{0.162} & \scalebox{1.25}{0.243}              & 
\scalebox{1.25}{0.180} & \scalebox{1.25}{0.256}                 & \scalebox{1.25}{0.230} & \scalebox{1.25}{0.315}          & \scalebox{1.25}{0.164} & \scalebox{1.25}{0.255}              & \scalebox{1.25}{0.302} & \scalebox{1.25}{0.387}             & \scalebox{1.25}{0.450} & \scalebox{1.25}{0.503}            & \scalebox{1.25}{0.195} & \scalebox{1.25}{0.307}                & \scalebox{1.25}{0.291} & \scalebox{1.25}{0.291}                 \\
& \scalebox{1.25}{336} & \scalebox{1.25}{\textbf{0.150}}    & \scalebox{1.25}{\textbf{0.232}}               & \scalebox{1.25}{0.154} & \scalebox{1.25}{0.243}                  & \scalebox{1.25}{0.305} & \scalebox{1.25}{0.399}             & 
\scalebox{1.25}{0.164} & \scalebox{1.25}{0.248}              & 
\scalebox{1.25}{-}      & \scalebox{1.25}{-}                      & \scalebox{1.25}{0.220} & \scalebox{1.25}{0.208}          & \scalebox{1.25}{0.167} & \scalebox{1.25}{0.259}              & \scalebox{1.25}{0.298} & \scalebox{1.25}{0.384}             & \scalebox{1.25}{0.447} & \scalebox{1.25}{0.501}            & \scalebox{1.25}{0.198} & \scalebox{1.25}{0.309}                & \scalebox{1.25}{0.322} & \scalebox{1.25}{0.416}                 \\
& \scalebox{1.25}{720} & \scalebox{1.25}{\textbf{0.172}}    & \scalebox{1.25}{\textbf{0.253}}               & \scalebox{1.25}{0.177} & \scalebox{1.25}{0.268}                  & \scalebox{1.25}{0.328} & \scalebox{1.25}{0.415}             & 
\scalebox{1.25}{0.189} & \scalebox{1.25}{0.267}              & 
\scalebox{1.25}{-}      & \scalebox{1.25}{-}                      & \scalebox{1.25}{0.243}      & \scalebox{1.25}{0.329}               & \scalebox{1.25}{0.197} & \scalebox{1.25}{0.292}              & \scalebox{1.25}{0.340} & \scalebox{1.25}{0.416}             & \scalebox{1.25}{0.521} & \scalebox{1.25}{0.548}            & \scalebox{1.25}{0.835} & \scalebox{1.25}{0.507}                & \scalebox{1.25}{0.307} & \scalebox{1.25}{0.414}    
\\ \cmidrule(lr){2-24}
& \scalebox{1.25}{AVG} & \scalebox{1.25}{\textbf{0.156}}    & \scalebox{1.25}{\textbf{0.234}}               & \scalebox{1.25}{0.161} & \scalebox{1.25}{0.246}                  & \scalebox{1.25}{0.324} & \scalebox{1.25}{0.412}             & 
\scalebox{1.25}{0.173} & \scalebox{1.25}{0.253}              & 
\scalebox{1.25}{-}     & \scalebox{1.25}{-}                      & \scalebox{1.25}{0.240} & \scalebox{1.25}{0.326}          & \scalebox{1.25}{0.171} & \scalebox{1.25}{0.264}              & \scalebox{1.25}{0.323} & \scalebox{1.25}{0.404}             & \scalebox{1.25}{0.447} & \scalebox{1.25}{0.500}            & \scalebox{1.25}{0.361} & \scalebox{1.25}{0.361}                & \scalebox{1.25}{0.302} & \scalebox{1.25}{0.353}      
\\ \midrule
\multicolumn{2}{c|}{\scalebox{1.25}{{$1^{\text{st}}$ Count}}} & \scalebox{1.25}{23} & \scalebox{1.25}{23} & \scalebox{1.25}{2} & \scalebox{1.25}{1} & \scalebox{1.25}{7} & \scalebox{1.25}{8} & \scalebox{1.25}{5} & \scalebox{1.25}{5} & \scalebox{1.25}{1} & \scalebox{1.25}{2} & \scalebox{1.25}{7} & \scalebox{1.25}{8} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{1} & \scalebox{1.25}{1} & \scalebox{1.25}{0} & \scalebox{1.25}{0}
\\ \bottomrule[1.2pt]          
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule[1.2pt]  
\multicolumn{2}{c}{\multirow{2}{*}{\scalebox{1.25}{Models}}}   & \multicolumn{2}{c}{\scalebox{1.25}{TimeXer}} & \multicolumn{2}{c}{\scalebox{1.25}{iTrans.}} & \multicolumn{2}{c}{\scalebox{1.25}{RLinear}} & \multicolumn{2}{c}{\scalebox{1.25}{PatchTST}} & \multicolumn{2}{c}{\scalebox{1.25}{Cross.}} & \multicolumn{2}{c}{\scalebox{1.25}{TiDE}} & \multicolumn{2}{c}{\scalebox{1.25}{TimesNet}} & \multicolumn{2}{c}{\scalebox{1.25}{DLinear}} & \multicolumn{2}{c}{\scalebox{1.25}{SCINet}} & \multicolumn{2}{c}{\scalebox{1.25}{Stationary}} & \multicolumn{2}{c}{\scalebox{1.25}{Auto.}}  \\ 
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}
\multicolumn{2}{c}{\scalebox{1.25}{Metric}}   & \scalebox{1.25}{MSE} & \scalebox{1.25}{MAE} & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE}   & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE}    & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE} & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE} & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE}  & \scalebox{1.25}{MSE} & \scalebox{1.25}{MAE}      & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE}  & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE} & \scalebox{1.25}{MSE}    & \scalebox{1.25}{MAE}     & \scalebox{1.25}{MSE} & \scalebox{1.25}{MAE}            \\ 
\toprule[1.2pt]
\multirow{5}{*}{\rotatebox{90}{\scalebox{1.25}{ECL}}} 
&  \scalebox{1.25}{96} & \scalebox{1.25}{\textbf{0.140}} & \scalebox{1.25}{{0.242}} & \scalebox{1.25}{{0.148}} & \scalebox{1.25}{\textbf{0.240}} & \scalebox{1.25}{0.201} & \scalebox{1.25}{0.281} & \scalebox{1.25}{0.195} & \scalebox{1.25}{0.285} & \scalebox{1.25}{0.219} & \scalebox{1.25}{0.314} & \scalebox{1.25}{0.237} & \scalebox{1.25}{0.329} & \scalebox{1.25}{0.168} & \scalebox{1.25}{0.272} &\scalebox{1.25}{0.197} &\scalebox{1.25}{0.282} & \scalebox{1.25}{0.247} & \scalebox{1.25}{0.345} &{\scalebox{1.25}{0.169}} &{\scalebox{1.25}{0.273}} &\scalebox{1.25}{0.201} &\scalebox{1.25}{0.317}  \\ 
& \scalebox{1.25}{192} & \scalebox{1.25}{\textbf{0.157}} & \scalebox{1.25}{{0.256}} & \scalebox{1.25}{0.162} & \scalebox{1.25}{\textbf{0.253}} & \scalebox{1.25}{0.201} & \scalebox{1.25}{0.283} & \scalebox{1.25}{0.199} & \scalebox{1.25}{0.289} & \scalebox{1.25}{0.231} & \scalebox{1.25}{0.322} & \scalebox{1.25}{0.236} & \scalebox{1.25}{0.330} &{\scalebox{1.25}{0.184}} &\scalebox{1.25}{0.289} &\scalebox{1.25}{0.196} &{\scalebox{1.25}{0.285}} & \scalebox{1.25}{0.257} & \scalebox{1.25}{0.355} &\ \scalebox{1.25}{0.182} &\scalebox{1.25}{0.286} &\scalebox{1.25}{0.222} &\scalebox{1.25}{0.334} \\ 
& \scalebox{1.25}{336} & \scalebox{1.25}{\textbf{0.176}} & \scalebox{1.25}{0.275} & \scalebox{1.25}{{0.178}} & \scalebox{1.25}{\textbf{0.269}} & \scalebox{1.25}{0.215} & \scalebox{1.25}{0.298} & \scalebox{1.25}{0.215} & \scalebox{1.25}{0.305} & \scalebox{1.25}{0.246} & \scalebox{1.25}{0.337} & \scalebox{1.25}{0.249} & \scalebox{1.25}{0.344} & \scalebox{1.25}{0.198} & \scalebox{1.25}{0.300} &\scalebox{1.25}{0.209} & \scalebox{1.25}{0.301} & \scalebox{1.25}{0.269} & \scalebox{1.25}{0.369} & \scalebox{1.25}{0.200} & \scalebox{1.25}{0.304} & \scalebox{1.25}{0.231} & \scalebox{1.25}{0.338}  \\ 
& \scalebox{1.25}{720} & \scalebox{1.25}{\textbf{0.211}} & \scalebox{1.25}{\textbf{0.306}} & \scalebox{1.25}{0.225} & \scalebox{1.25}{0.317} & \scalebox{1.25}{0.257} & \scalebox{1.25}{0.331} & \scalebox{1.25}{0.256} & \scalebox{1.25}{0.337} & \scalebox{1.25}{0.280} & \scalebox{1.25}{0.363} & \scalebox{1.25}{0.284} & \scalebox{1.25}{0.373} & \scalebox{1.25}{{0.220}} & \scalebox{1.25}{0.320} & \scalebox{1.25}{0.245} & \scalebox{1.25}{0.333} & \scalebox{1.25}{0.299} & \scalebox{1.25}{0.390} & \scalebox{1.25}{0.222} & \scalebox{1.25}{0.321} & \scalebox{1.25}{0.254} & \scalebox{1.25}{0.361} \\ 
\cmidrule(lr){2-24}
& \scalebox{1.25}{Avg} & \scalebox{1.25}{\textbf{0.171}} & \scalebox{1.25}{\textbf{0.270}} & \scalebox{1.25}{{0.178}} & \scalebox{1.25}{\textbf{0.270}} & \scalebox{1.25}{0.219} & \scalebox{1.25}{0.298} & \scalebox{1.25}{0.216} & \scalebox{1.25}{0.304} & \scalebox{1.25}{0.244} & \scalebox{1.25}{0.334} & \scalebox{1.25}{0.251} & \scalebox{1.25}{0.344} & \scalebox{1.25}{0.192} & \scalebox{1.25}{0.295} & \scalebox{1.25}{0.212} & \scalebox{1.25}{0.300} & \scalebox{1.25}{0.268} & \scalebox{1.25}{0.365} & \scalebox{1.25}{0.193} & \scalebox{1.25}{0.296} & \scalebox{1.25}{0.227} &\scalebox{1.25}{0.338} \\ 
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{1.25}{Weather}}} 
& \scalebox{1.25}{96} & \scalebox{1.25}{\textbf{0.157}} & \scalebox{1.25}{\textbf{0.205}} & \scalebox{1.25}{0.174} & \scalebox{1.25}{0.214} & \scalebox{1.25}{0.192} & \scalebox{1.25}{0.232} & \scalebox{1.25}{0.177} & \scalebox{1.25}{0.218} & \scalebox{1.25}{0.158} & \scalebox{1.25}{0.230}  & \scalebox{1.25}{0.202} & \scalebox{1.25}{0.261} & \scalebox{1.25}{0.172} & \scalebox{1.25}{0.220} & \scalebox{1.25}{0.196} & \scalebox{1.25}{0.255} & \scalebox{1.25}{0.221} & \scalebox{1.25}{0.306} & \scalebox{1.25}{0.173} & \scalebox{1.25}{0.223} & \scalebox{1.25}{0.266} & \scalebox{1.25}{0.336} \\ 
& \scalebox{1.25}{192} & \scalebox{1.25}{\textbf{0.204}} & \scalebox{1.25}{\textbf{0.247}} & \scalebox{1.25}{0.221} & \scalebox{1.25}{0.254} & \scalebox{1.25}{0.240} & \scalebox{1.25}{0.271} & \scalebox{1.25}{0.225} & \scalebox{1.25}{0.259} & \scalebox{1.25}{{0.206}} & \scalebox{1.25}{0.277} & \scalebox{1.25}{0.242} & \scalebox{1.25}{0.298} & \scalebox{1.25}{0.219} & \scalebox{1.25}{0.261} & \scalebox{1.25}{0.237} & \scalebox{1.25}{0.296} & \scalebox{1.25}{0.261} & \scalebox{1.25}{0.340} & \scalebox{1.25}{0.245} & \scalebox{1.25}{0.285} & \scalebox{1.25}{0.307} & \scalebox{1.25}{0.367} \\ 
& \scalebox{1.25}{336} & \scalebox{1.25}{\textbf{0.261}} & \scalebox{1.25}{\textbf{0.290}} & \scalebox{1.25}{0.278} & \scalebox{1.25}{0.296} & \scalebox{1.25}{0.292} & \scalebox{1.25}{0.307} & \scalebox{1.25}{0.278} & \scalebox{1.25}{0.297} & \scalebox{1.25}{0.272} & \scalebox{1.25}{0.335} & \scalebox{1.25}{0.287} & \scalebox{1.25}{0.335} & \scalebox{1.25}{0.280} & \scalebox{1.25}{0.306} & \scalebox{1.25}{0.283} & \scalebox{1.25}{0.335} & \scalebox{1.25}{0.309} & \scalebox{1.25}{0.378} & \scalebox{1.25}{0.321} & \scalebox{1.25}{0.338} & \scalebox{1.25}{0.359} & \scalebox{1.25}{0.395} \\ 
& \scalebox{1.25}{720} & \scalebox{1.25}{\textbf{0.340}} & \scalebox{1.25}{\textbf{0.341}} & \scalebox{1.25}{0.358} & \scalebox{1.25}{0.349} & \scalebox{1.25}{0.364} & \scalebox{1.25}{0.353} & \scalebox{1.25}{0.354} & \scalebox{1.25}{0.348} & \scalebox{1.25}{0.398} & \scalebox{1.25}{0.418} & \scalebox{1.25}{0.351} & \scalebox{1.25}{0.386} & \scalebox{1.25}{0.365} & \scalebox{1.25}{0.359} & \scalebox{1.25}{{0.345}} & \scalebox{1.25}{0.381} & \scalebox{1.25}{0.377} & \scalebox{1.25}{0.427} & \scalebox{1.25}{0.414} & \scalebox{1.25}{0.410} & \scalebox{1.25}{0.419} & \scalebox{1.25}{0.428} \\ 
\cmidrule(lr){2-24}
& \scalebox{1.25}{Avg} & \scalebox{1.25}{\textbf{0.241}} & \scalebox{1.25}{\textbf{0.271}} & \scalebox{1.25}{0.258} & \scalebox{1.25}{0.279} & \scalebox{1.25}{0.272} & \scalebox{1.25}{0.291} & \scalebox{1.25}{0.259} & \scalebox{1.25}{0.281} & \scalebox{1.25}{0.259} & \scalebox{1.25}{0.315} & \scalebox{1.25}{0.271} & \scalebox{1.25}{0.320} & \scalebox{1.25}{0.259} & \scalebox{1.25}{0.287} &\scalebox{1.25}{0.265} & \scalebox{1.25}{0.317} & \scalebox{1.25}{0.292} & \scalebox{1.25}{0.363} & \scalebox{1.25}{0.288} & \scalebox{1.25}{0.314} & \scalebox{1.25}{0.338} & \scalebox{1.25}{0.382} \\ 
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{1.25}{ETTh1}}}
& \scalebox{1.25}{96} & \scalebox{1.25}{\textbf{0.382}} & \scalebox{1.25}{0.403} & \scalebox{1.25}{0.386} & \scalebox{1.25}{0.405} & \scalebox{1.25}{0.386} & \scalebox{1.25}{\textbf{0.395}} & \scalebox{1.25}{0.414} & \scalebox{1.25}{0.419} & \scalebox{1.25}{0.423} & \scalebox{1.25}{0.448} & \scalebox{1.25}{0.479} & \scalebox{1.25}{0.464}  & \scalebox{1.25}{0.384} & \scalebox{1.25}{0.402} & \scalebox{1.25}{0.386} & \scalebox{1.25}{0.400} & \scalebox{1.25}{0.654} & \scalebox{1.25}{0.599} & \scalebox{1.25}{0.513} & \scalebox{1.25}{0.491} & \scalebox{1.25}{0.449} & \scalebox{1.25}{0.459}  \\ 
& \scalebox{1.25}{192} & \scalebox{1.25}{\textbf{0.429}} & \scalebox{1.25}{0.435} & \scalebox{1.25}{0.441} & \scalebox{1.25}{0.436} & \scalebox{1.25}{0.437} & \scalebox{1.25}{\textbf{0.424}} & \scalebox{1.25}{0.460} & \scalebox{1.25}{0.445} & \scalebox{1.25}{0.471} & \scalebox{1.25}{0.474} & \scalebox{1.25}{0.525} & \scalebox{1.25}{0.492} & \scalebox{1.25}{0.436} & \scalebox{1.25}{0.429} & \scalebox{1.25}{0.437} & \scalebox{1.25}{0.432} & \scalebox{1.25}{0.719} & \scalebox{1.25}{0.631} & \scalebox{1.25}{0.534} & \scalebox{1.25}{0.504} & \scalebox{1.25}{0.500} & \scalebox{1.25}{0.482} \\ 
& \scalebox{1.25}{336} & \scalebox{1.25}{\textbf{0.468}} & \scalebox{1.25}{{0.448}} & \scalebox{1.25}{0.487} & \scalebox{1.25}{0.458} & \scalebox{1.25}{0.479} & \scalebox{1.25}{\textbf{0.446}} & \scalebox{1.25}{0.501} & \scalebox{1.25}{0.466} & \scalebox{1.25}{0.570} & \scalebox{1.25}{0.546} & \scalebox{1.25}{0.565} & \scalebox{1.25}{0.515} & \scalebox{1.25}{0.491} & \scalebox{1.25}{0.469} & \scalebox{1.25}{0.481}  & \scalebox{1.25}{0.459} & \scalebox{1.25}{0.778} & \scalebox{1.25}{0.659} & \scalebox{1.25}{0.588} & \scalebox{1.25}{0.535} & \scalebox{1.25}{0.521} & \scalebox{1.25}{0.496} \\ 
& \scalebox{1.25}{720} & \scalebox{1.25}{\textbf{0.469}} & \scalebox{1.25}{\textbf{0.461}} & \scalebox{1.25}{0.503} & {\scalebox{1.25}{0.491}} & \scalebox{1.25}{{0.481}} & \scalebox{1.25}{{0.470}} & \scalebox{1.25}{0.500} & \scalebox{1.25}{0.488} & \scalebox{1.25}{0.653} & \scalebox{1.25}{0.621} & \scalebox{1.25}{0.594} & \scalebox{1.25}{0.558} & \scalebox{1.25}{0.521} & \scalebox{1.25}{0.500} & \scalebox{1.25}{0.519} & \scalebox{1.25}{0.516} & \scalebox{1.25}{0.836} & \scalebox{1.25}{0.699} & \scalebox{1.25}{0.643} & \scalebox{1.25}{0.616} & \scalebox{1.25}{0.514}  & \scalebox{1.25}{0.512}  \\
\cmidrule(lr){2-24}
& \scalebox{1.25}{Avg} & \scalebox{1.25}{\textbf{0.437}} & \scalebox{1.25}{{0.437}} & \scalebox{1.25}{0.454} & \scalebox{1.25}{0.447} & \scalebox{1.25}{0.446} & \scalebox{1.25}{\textbf{0.434}} & \scalebox{1.25}{0.469} & \scalebox{1.25}{0.454} & \scalebox{1.25}{0.529} & \scalebox{1.25}{0.522} & \scalebox{1.25}{0.541} & \scalebox{1.25}{0.507} & \scalebox{1.25}{0.458} & \scalebox{1.25}{0.450} & \scalebox{1.25}{0.456}  & \scalebox{1.25}{0.452} & \scalebox{1.25}{0.747} & \scalebox{1.25}{0.647} & \scalebox{1.25}{0.570} & \scalebox{1.25}{0.537} & \scalebox{1.25}{0.496} & \scalebox{1.25}{0.487}  \\ 
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{1.25}{ETTh2}}}
& \scalebox{1.25}{96} & \scalebox{1.25}{\textbf{0.286}} & \scalebox{1.25}{\textbf{0.338}} & \scalebox{1.25}{0.297} & \scalebox{1.25}{0.349} & \scalebox{1.25}{{0.288}} & \scalebox{1.25}{\textbf{0.338}} & \scalebox{1.25}{0.302} & \scalebox{1.25}{0.348} & \scalebox{1.25}{0.745} & \scalebox{1.25}{0.584} & \scalebox{1.25}{0.400} & \scalebox{1.25}{0.440} & \scalebox{1.25}{0.340} & \scalebox{1.25}{0.374} & \scalebox{1.25}{0.333} & \scalebox{1.25}{0.387} & \scalebox{1.25}{0.707} & \scalebox{1.25}{0.621} & \scalebox{1.25}{0.476} & \scalebox{1.25}{0.458} & \scalebox{1.25}{0.346} & \scalebox{1.25}{0.388} \\ 
& \scalebox{1.25}{192} & \scalebox{1.25}{\textbf{0.363}} & \scalebox{1.25}{\textbf{0.389}} & \scalebox{1.25}{0.380} & \scalebox{1.25}{0.400} & \scalebox{1.25}{0.374} & \scalebox{1.25}{0.390} & \scalebox{1.25}{0.388} & \scalebox{1.25}{0.400} & \scalebox{1.25}{0.877} & \scalebox{1.25}{0.656} & \scalebox{1.25}{0.528} & \scalebox{1.25}{0.509} & \scalebox{1.25}{0.402} & \scalebox{1.25}{0.414} & \scalebox{1.25}{0.477} & \scalebox{1.25}{0.476} & \scalebox{1.25}{0.860} & \scalebox{1.25}{0.689} & \scalebox{1.25}{0.512} & \scalebox{1.25}{0.493} & \scalebox{1.25}{0.456} & \scalebox{1.25}{0.452} \\ 
& \scalebox{1.25}{336} & \scalebox{1.25}{\textbf{0.414}} & \scalebox{1.25}{\textbf{0.423}} & \scalebox{1.25}{0.428} & \scalebox{1.25}{0.432} & \scalebox{1.25}{{0.415}} & \scalebox{1.25}{0.426} & \scalebox{1.25}{0.426} & \scalebox{1.25}{0.433} & \scalebox{1.25}{1.043} & \scalebox{1.25}{0.731} & \scalebox{1.25}{0.643} & \scalebox{1.25}{0.571}  & \scalebox{1.25}{0.452} & \scalebox{1.25}{0.452} & \scalebox{1.25}{0.594} & \scalebox{1.25}{0.541} & \scalebox{1.25}{1.000} & \scalebox{1.25}{0.744} & \scalebox{1.25}{0.552} & \scalebox{1.25}{0.551} & \scalebox{1.25}{0.482} & \scalebox{1.25}{0.486}\\ 
& \scalebox{1.25}{720} & \scalebox{1.25}{\textbf{0.408}} & \scalebox{1.25}{\textbf{0.432}} & \scalebox{1.25}{0.427} & \scalebox{1.25}{0.445} & \scalebox{1.25}{{0.420}} & \scalebox{1.25}{{0.440}} & \scalebox{1.25}{0.431} & \scalebox{1.25}{0.446} & \scalebox{1.25}{1.104} & \scalebox{1.25}{0.763} & \scalebox{1.25}{0.874} & \scalebox{1.25}{0.679} & \scalebox{1.25}{0.462} & \scalebox{1.25}{0.468} & \scalebox{1.25}{0.831} & \scalebox{1.25}{0.657} & \scalebox{1.25}{1.249} & \scalebox{1.25}{0.838} & \scalebox{1.25}{0.562} & \scalebox{1.25}{0.560} & \scalebox{1.25}{0.515} & \scalebox{1.25}{0.511} \\ 
\cmidrule(lr){2-24}
& \scalebox{1.25}{Avg} & \scalebox{1.25}{\textbf{0.367}} & \scalebox{1.25}{\textbf{0.396}} & \scalebox{1.25}{0.383} & \scalebox{1.25}{0.407} & \scalebox{1.25}{{0.374}} & \scalebox{1.25}{{0.398}} & \scalebox{1.25}{0.387} & \scalebox{1.25}{0.407} & \scalebox{1.25}{0.942} & \scalebox{1.25}{0.684} & \scalebox{1.25}{0.611} & \scalebox{1.25}{0.550} & \scalebox{1.25}{0.414} & \scalebox{1.25}{0.427} & \scalebox{1.25}{0.559} & \scalebox{1.25}{0.515} & \scalebox{1.25}{0.954} & \scalebox{1.25}{0.723} & \scalebox{1.25}{0.526} & \scalebox{1.25}{0.516} & \scalebox{1.25}{0.450} & \scalebox{1.25}{0.459} \\ 
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{1.25}{ETTm1}}}
& \scalebox{1.25}{96} & \scalebox{1.25}{\textbf{0.318}} & \scalebox{1.25}{\textbf{0.356}} & \scalebox{1.25}{0.334} & \scalebox{1.25}{0.368} & \scalebox{1.25}{0.355} & \scalebox{1.25}{0.376} & \scalebox{1.25}{0.329} & \scalebox{1.25}{0.367} & \scalebox{1.25}{0.404} & \scalebox{1.25}{0.426} & \scalebox{1.25}{0.364} & \scalebox{1.25}{0.387} & \scalebox{1.25}{0.338} & \scalebox{1.25}{0.375} & \scalebox{1.25}{0.345} & \scalebox{1.25}{0.372} & \scalebox{1.25}{0.418} & \scalebox{1.25}{0.438} & \scalebox{1.25}{0.386} & \scalebox{1.25}{0.398} & \scalebox{1.25}{0.505} & \scalebox{1.25}{0.475} \\ 
& \scalebox{1.25}{192} & \scalebox{1.25}{\textbf{0.362}} & \scalebox{1.25}{\textbf{0.383}} & \scalebox{1.25}{0.387} & \scalebox{1.25}{0.391} & \scalebox{1.25}{0.391} & \scalebox{1.25}{0.392} & \scalebox{1.25}{0.367} & \scalebox{1.25}{0.385} & \scalebox{1.25}{0.450} & \scalebox{1.25}{0.451} & \scalebox{1.25}{0.398} & \scalebox{1.25}{0.404} & \scalebox{1.25}{0.374} & \scalebox{1.25}{0.387} & \scalebox{1.25}{0.380} & \scalebox{1.25}{0.389} & \scalebox{1.25}{0.426} & \scalebox{1.25}{0.441} & \scalebox{1.25}{0.459} & \scalebox{1.25}{0.444} & \scalebox{1.25}{0.553} & \scalebox{1.25}{0.496} \\ 
& \scalebox{1.25}{336} & \scalebox{1.25}{\textbf{0.395}} & \scalebox{1.25}{\textbf{0.407}} & \scalebox{1.25}{0.426} & \scalebox{1.25}{0.420} & \scalebox{1.25}{0.424} & \scalebox{1.25}{0.415} & \scalebox{1.25}{0.399} & \scalebox{1.25}{0.410} & \scalebox{1.25}{0.532} & \scalebox{1.25}{0.515} & \scalebox{1.25}{0.428} & \scalebox{1.25}{0.425} & \scalebox{1.25}{0.410} & \scalebox{1.25}{0.411}  & \scalebox{1.25}{0.413} & \scalebox{1.25}{0.413} & \scalebox{1.25}{0.445} & \scalebox{1.25}{0.459} & \scalebox{1.25}{0.495} & \scalebox{1.25}{0.464} & \scalebox{1.25}{0.621} & \scalebox{1.25}{0.537} \\ 
& \scalebox{1.25}{720} & \scalebox{1.25}{\textbf{0.452}} & \scalebox{1.25}{{0.441}} & \scalebox{1.25}{0.491} & \scalebox{1.25}{0.459} & \scalebox{1.25}{0.487} & \scalebox{1.25}{0.450} & \scalebox{1.25}{0.454} & \scalebox{1.25}{\textbf{0.439}} & \scalebox{1.25}{0.666} & \scalebox{1.25}{0.589} & \scalebox{1.25}{0.487} & \scalebox{1.25}{0.461} & \scalebox{1.25}{0.478} & \scalebox{1.25}{0.450} & \scalebox{1.25}{0.474} & \scalebox{1.25}{0.453} & \scalebox{1.25}{0.595} & \scalebox{1.25}{0.550} & \scalebox{1.25}{0.585} & \scalebox{1.25}{0.516} & \scalebox{1.25}{0.671} & \scalebox{1.25}{0.561} \\
\cmidrule(lr){2-24}
& \scalebox{1.25}{Avg} & \scalebox{1.25}{\textbf{0.382}} & \scalebox{1.25}{\textbf{0.397}} & \scalebox{1.25}{0.407} & \scalebox{1.25}{0.410} & \scalebox{1.25}{0.414} & \scalebox{1.25}{0.407} & \scalebox{1.25}{0.387} & \scalebox{1.25}{0.400} & \scalebox{1.25}{0.513} & \scalebox{1.25}{0.496} & \scalebox{1.25}{0.419} & \scalebox{1.25}{0.419} & \scalebox{1.25}{0.400} & \scalebox{1.25}{0.406} & \scalebox{1.25}{0.403} & \scalebox{1.25}{0.407} & \scalebox{1.25}{0.485} & \scalebox{1.25}{0.481} & \scalebox{1.25}{0.481} & \scalebox{1.25}{0.456} & \scalebox{1.25}{0.588} & \scalebox{1.25}{0.517} \\ 
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{1.25}{ETTm2}}}
& \scalebox{1.25}{96} & \scalebox{1.25}{\textbf{0.171}} & \scalebox{1.25}{\textbf{0.256}} & \scalebox{1.25}{0.180} & \scalebox{1.25}{0.264} & \scalebox{1.25}{0.182} & \scalebox{1.25}{0.265} & \scalebox{1.25}{0.175} & \scalebox{1.25}{0.259} & \scalebox{1.25}{0.287} & \scalebox{1.25}{0.366} & \scalebox{1.25}{0.207} & \scalebox{1.25}{0.305} & \scalebox{1.25}{0.187} & \scalebox{1.25}{0.267} & \scalebox{1.25}{0.193} & \scalebox{1.25}{0.292} & \scalebox{1.25}{0.286} & \scalebox{1.25}{0.377} & \scalebox{1.25}{0.192} & \scalebox{1.25}{0.274} & \scalebox{1.25}{0.255} & \scalebox{1.25}{0.339} \\ 
& \scalebox{1.25}{192} & \scalebox{1.25}{\textbf{0.237}} & \scalebox{1.25}{\textbf{0.299}} & \scalebox{1.25}{0.250} & \scalebox{1.25}{0.309} & \scalebox{1.25}{0.246} & \scalebox{1.25}{0.304} & \scalebox{1.25}{0.241} & \scalebox{1.25}{0.302} & \scalebox{1.25}{0.414} & \scalebox{1.25}{0.492} & \scalebox{1.25}{0.290} & \scalebox{1.25}{0.364} & \scalebox{1.25}{0.249} & \scalebox{1.25}{0.309} & \scalebox{1.25}{0.284} & \scalebox{1.25}{0.362} & \scalebox{1.25}{0.399} & \scalebox{1.25}{0.445} & \scalebox{1.25}{0.280} & \scalebox{1.25}{0.339} & \scalebox{1.25}{0.281} & \scalebox{1.25}{0.340} \\ 
& \scalebox{1.25}{336} & \scalebox{1.25}{\textbf{0.296}} & \scalebox{1.25}{\textbf{0.338}} & \scalebox{1.25}{0.311} & \scalebox{1.25}{0.348} & \scalebox{1.25}{0.307} & \scalebox{1.25}{0.342} & \scalebox{1.25}{0.305} & \scalebox{1.25}{0.343} & \scalebox{1.25}{0.597} & \scalebox{1.25}{0.542} & \scalebox{1.25}{0.377} & \scalebox{1.25}{0.422} & \scalebox{1.25}{0.321} & \scalebox{1.25}{0.351} & \scalebox{1.25}{0.369} & \scalebox{1.25}{0.427} & \scalebox{1.25}{0.637} & \scalebox{1.25}{0.591} & \scalebox{1.25}{0.334} & \scalebox{1.25}{0.361} & \scalebox{1.25}{0.339} & \scalebox{1.25}{0.372} \\ 
& \scalebox{1.25}{720} & \scalebox{1.25}{\textbf{0.392}} & \scalebox{1.25}{\textbf{0.394}} & \scalebox{1.25}{0.412} & \scalebox{1.25}{0.407} & \scalebox{1.25}{0.407} & \scalebox{1.25}{0.398} & \scalebox{1.25}{0.402} & \scalebox{1.25}{0.400} & \scalebox{1.25}{1.730} & \scalebox{1.25}{1.042} & \scalebox{1.25}{0.558} & \scalebox{1.25}{0.524} & \scalebox{1.25}{0.408} & \scalebox{1.25}{0.403} & \scalebox{1.25}{0.554} & \scalebox{1.25}{0.522} & \scalebox{1.25}{0.960} & \scalebox{1.25}{0.735} & \scalebox{1.25}{0.417} & \scalebox{1.25}{0.413} & \scalebox{1.25}{0.433} & \scalebox{1.25}{0.432} \\
\cmidrule(lr){2-24}
& \scalebox{1.25}{Avg} & \scalebox{1.25}{\textbf{0.274}} & \scalebox{1.25}{\textbf{0.322}} & \scalebox{1.25}{0.288} & \scalebox{1.25}{0.332} & \scalebox{1.25}{0.286} & \scalebox{1.25}{0.327} & \scalebox{1.25}{0.281} & \scalebox{1.25}{0.326} & \scalebox{1.25}{0.757} & \scalebox{1.25}{0.610} & \scalebox{1.25}{0.358} & \scalebox{1.25}{0.404} & \scalebox{1.25}{0.291} & \scalebox{1.25}{0.333} & \scalebox{1.25}{0.350} & \scalebox{1.25}{0.401} & \scalebox{1.25}{0.571} & \scalebox{1.25}{0.537} & \scalebox{1.25}{0.306} & \scalebox{1.25}{0.347} & \scalebox{1.25}{0.327} & \scalebox{1.25}{0.371} \\ 
\midrule
\multirow{5}{*}{\rotatebox{90}{\scalebox{1.25}{Traffic}}} 
& \scalebox{1.25}{96} & \scalebox{1.25}{0.428} & \scalebox{1.25}{0.271} & \scalebox{1.25}{\textbf{0.395}} & \scalebox{1.25}{\textbf{0.268}} & \scalebox{1.25}{0.649} & \scalebox{1.25}{0.389} & \scalebox{1.25}{0.462} & \scalebox{1.25}{0.295} & \scalebox{1.25}{0.522} & \scalebox{1.25}{0.290} & \scalebox{1.25}{0.805} & \scalebox{1.25}{0.493} & \scalebox{1.25}{0.593} & \scalebox{1.25}{0.321} & \scalebox{1.25}{0.650} & \scalebox{1.25}{0.396} & \scalebox{1.25}{0.788} & \scalebox{1.25}{0.499} & \scalebox{1.25}{0.612} & \scalebox{1.25}{0.338} & \scalebox{1.25}{0.613} & \scalebox{1.25}{0.388} \\ 
& \scalebox{1.25}{192} & \scalebox{1.25}{0.448} & \scalebox{1.25}{0.282} & \scalebox{1.25}{\textbf{0.417}} & \scalebox{1.25}{\textbf{0.276}} & \scalebox{1.25}{0.601} & \scalebox{1.25}{0.366} & \scalebox{1.25}{0.466} & \scalebox{1.25}{0.296} & \scalebox{1.25}{0.530} & \scalebox{1.25}{0.293} & \scalebox{1.25}{0.756} & \scalebox{1.25}{0.474} & \scalebox{1.25}{0.617} & \scalebox{1.25}{0.336} & \scalebox{1.25}{0.598} & \scalebox{1.25}{0.370} & \scalebox{1.25}{0.789} & \scalebox{1.25}{0.505} & \scalebox{1.25}{0.613} & \scalebox{1.25}{0.340} & \scalebox{1.25}{0.616} & \scalebox{1.25}{0.382}  \\ 
& \scalebox{1.25}{336} & \scalebox{1.25}{0.473} & \scalebox{1.25}{0.289} & \scalebox{1.25}{\textbf{0.433}} & \scalebox{1.25}{\textbf{0.283}} & \scalebox{1.25}{0.609} & \scalebox{1.25}{0.369} & \scalebox{1.25}{0.482} & \scalebox{1.25}{0.304} & \scalebox{1.25}{0.558} & \scalebox{1.25}{0.305} & \scalebox{1.25}{0.762} & \scalebox{1.25}{0.477} & \scalebox{1.25}{0.629} & \scalebox{1.25}{0.336} & \scalebox{1.25}{0.605} & \scalebox{1.25}{0.373} & \scalebox{1.25}{0.797} & \scalebox{1.25}{0.508} & \scalebox{1.25}{0.618} & \scalebox{1.25}{0.328} & \scalebox{1.25}{0.622} & \scalebox{1.25}{0.337} \\ 
& \scalebox{1.25}{720} & \scalebox{1.25}{0.516} & \scalebox{1.25}{0.307} & \scalebox{1.25}{\textbf{0.467}} & \scalebox{1.25}{\textbf{0.302}} & \scalebox{1.25}{0.647} & \scalebox{1.25}{0.387} & \scalebox{1.25}{0.514} & \scalebox{1.25}{0.322} & \scalebox{1.25}{0.589} & \scalebox{1.25}{0.328} & \scalebox{1.25}{0.719} & \scalebox{1.25}{0.449} & \scalebox{1.25}{0.640} & \scalebox{1.25}{0.350} & \scalebox{1.25}{0.645} & \scalebox{1.25}{0.394} & \scalebox{1.25}{0.841} & \scalebox{1.25}{0.523} & \scalebox{1.25}{0.653} & \scalebox{1.25}{0.355} & \scalebox{1.25}{0.660} & \scalebox{1.25}{0.408} \\ 
\cmidrule(lr){2-24}
& \scalebox{1.25}{Avg} & \scalebox{1.25}{0.466} & \scalebox{1.25}{0.287} & \scalebox{1.25}{\textbf{0.428}} & \scalebox{1.25}{\textbf{0.282}} & \scalebox{1.25}{0.626} & \scalebox{1.25}{0.378} & \scalebox{1.25}{0.481} & \scalebox{1.25}{0.304} & \scalebox{1.25}{0.550} & \scalebox{1.25}{0.304} & \scalebox{1.25}{0.760} & \scalebox{1.25}{0.473} & \scalebox{1.25}{0.620} & \scalebox{1.25}{0.336} & \scalebox{1.25}{0.625} & \scalebox{1.25}{0.383} & \scalebox{1.25}{0.804} & \scalebox{1.25}{0.509} & \scalebox{1.25}{0.624} & \scalebox{1.25}{0.340} & \scalebox{1.25}{0.628} & \scalebox{1.25}{0.379} \\ 
\midrule
\multicolumn{2}{c|}{\scalebox{1.25}{{$1^{\text{st}}$ Count}}} & \scalebox{1.25}{30} & \scalebox{1.25}{22} & \scalebox{1.25}{5} & \scalebox{1.25}{9} & \scalebox{1.25}{0} & \scalebox{1.25}{5} & \scalebox{1.25}{0} & \scalebox{1.25}{1} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0} & \scalebox{1.25}{0}
\\ \bottomrule[1.2pt]          
\end{tabular}
